Quantum Optimal Control Theory of Harmonic Generation

A new method for controlling harmonic generation, in the framework of quantum optimal control theory (QOCT), is developed. The problem is formulated in the frequency domain using a new maximization functional. The relaxation method is used as the optimization procedure. The new formulation is generalized to other control problems with requirements in the frequency domain. The method is applied to several simple problems. The results are analysed and discussed. General conclusions on harmonic generation mechanisms are obtained.

==> HOKrcomparison.tex <==
\begin{equation*}
	\renewcommand{\arraystretch}{1.7}
	\begin{array}{|c||c|}
		\hline
		\operator{H}_0 & \frac{\operator{P}^2}{2} + \frac{\operator{X}^2}{2} \\ \hline
		\operator{\mu} & \operator{X} \\ \hline
		\psi_0(x) &  \pi^{-\frac{1}{4}}\exp\left(-\frac{x^2}{2}\right)\\ \hline			
		\phi(x) & \pi^{-\frac{1}{4}}\exp\left[-\frac{(x-1)^2}{2}\right]\\ \hline
		T & 10 \\ \hline
		\alpha & 0.1 \\ \hline
		\epsilon^{0}(t) & 1 \\ \hline
		K_i & 0.1 \\ \hline
		x \text{ domain} & [-8\pi,\; 8\pi) \\ \hline
		N_{grid} & 128 \\ \hline
	\end{array}
\end{equation*}


==> TLSKrcomparison.tex <==
	\begin{equation*}
		\renewcommand{\arraystretch}{1.25}
		\begin{array}{|c||c|}
			\hline
			\operator{H}_0 & 
				\left[
				\begin{smallmatrix}
					1 & 0 \\
					0 & 2
				\end{smallmatrix}
				\right] \\ \hline
			\operator{\mu} &
				\left[
				\begin{smallmatrix}
					0 & 1 \\
					1 & 0
				\end{smallmatrix}
				\right] \\ \hline
			\ket{\psi_0} & 
				\left[
				\begin{smallmatrix}
					1  \\
					0	
				\end{smallmatrix}
				\right] \\ \hline			
			\ket{\phi} & 
				\left[
				\begin{smallmatrix}
					0  \\
					1	
				\end{smallmatrix}
				\right] \\ \hline
			T & 10 \\ \hline
			\alpha & 0.1 \\ \hline
			\epsilon^{0}(t) & 1 \\ \hline
			K_i & 1 \\ \hline
		\end{array}
	\end{equation*}


==> TLSlimf.tex <==
\begin{equation*}
	\renewcommand{\arraystretch}{1.25}
	\begin{array}{|c||c|}
		\hline
		\operator{H}_0 & 
		\begin{bsmatrix}
			1 & 0 \\
			0 & 4
		\end{bsmatrix} \\ \hline
		\operator{\mu} &
		\begin{bsmatrix}
			0 & 1 \\
			1 & 0
		\end{bsmatrix} \\ \hline
		\ket{\psi_0} & 
		\begin{bsmatrix}
			1  \\
			0	
		\end{bsmatrix} \\ \hline			
		\ket{\phi} & 
		\begin{bsmatrix}
			0  \\
			1	
		\end{bsmatrix} \\ \hline
		T & 100 \\ \hline
		\tfeps & 100\,\sech[20(\omega - 1)^4] \\ \hline
		\bar\epsilon^{0}(\omega) & \sech[20(\omega - 1)^4] \\ \hline
		K_i & 1 \\ \hline
		\text{tolerance} & 10^{-3} \\ \hline
	\end{array}
\end{equation*}


==> Todalimf.tex <==
\begin{equation*}
	\renewcommand{\arraystretch}{1.25}
	\begin{array}{|c||c|}
		\hline
		\operator{H}_0 & \frac{\operator{P}^2}{2} + \exp\left(-\operator{X}\right) + \operator{X} - \operator{I} \\ \hline
		\operator{\mu} & \operator{X} \\ \hline
		\ket{\psi_0} &  \ket{\varphi_0}\\ \hline			
		\ket{\phi} & \ket{\varphi_4}\\ \hline
		T & 100 \\ \hline
		\tfeps & 100\,\sech[20(\omega - 1)^4] \\ \hline
		\bar\epsilon^{0}(\omega) & \sech[20(\omega - 1)^4] \\ \hline
		K_i & 0.1 \\ \hline
		x \text{ domain} & [-3.8045,\;41.0989) \\ \hline
		N_{grid} & 128 \\ \hline
		\text{tolerance} & 10^{-2} \\ \hline
	\end{array}
\end{equation*}
